Dynamic Thermal Feedback in Highly Immersive VR Scenarios: a Multimodal Analysis of User Experience

Thermal feedback is critical to a range of Virtual Reality (VR) applications, such as firefighting training or thermal comfort simulation. Previous studies showed that adding congruent thermal feedback positively influences User eXperience (UX). However, existing work did not compare different levels of thermal feedback quality and mostly used less immersive virtual environments. To investigate these gaps in the scientific literature, we conducted a within-participant user study in two highly-immersive scenarios, Desert Island (n=25) and Snowy Mountains (n=24). Participants explored the scenarios in three conditions (Audio-Visual only, Static-Thermal Feedback, and Dynamic-Thermal Feedback). To assess the complex and subtle effects of thermal feedback on UX, we performed a multimodal analysis by crossing data from questionnaires, semi-structured interviews, and behavioral indicators. Our results show that despite an already high level of presence in the Audio-Visual only condition, adding thermal feedback increased presence further. Comparison between levels of thermal feedback quality showed no significant difference in UX questionnaires, however this result is nuanced according to participant profiles and interviews. Furthermore, we show that although the order of passage did not influence UX directly, it influenced user behavior. We propose guidelines for the use of thermal feedback in VR, and the design of studies in complex multisensory scenarios.

==> (inline-0) <==
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Condition & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & Control & 25 & 0.000 & 3.00 & 0.667 & 0.00 & 1.67 & 1.67 & 1.067 & 1.194 & 0.239 & 0.640 & 1.533\\
DesertIsland & Static & 25 & 0.000 & 4.00 & 3.000 & 2.33 & 3.33 & 1.00 & 2.720 & 0.985 & 0.197 & 2.333 & 3.093\\
DesertIsland & Dynamic & 25 & 0.333 & 4.00 & 3.333 & 2.33 & 4.00 & 1.67 & 3.013 & 1.007 & 0.201 & 2.600 & 3.373\\
SnowyMountains & Control & 24 & 0.000 & 2.33 & 0.333 & 0.00 & 1.33 & 1.33 & 0.625 & 0.718 & 0.147 & 0.361 & 0.903\\
SnowyMountains & Static & 24 & 0.000 & 4.00 & 2.000 & 1.58 & 2.75 & 1.17 & 2.069 & 1.002 & 0.205 & 1.694 & 2.486\\

SnowyMountains & Dynamic & 24 & 0.333 & 4.00 & 3.000 & 1.92 & 3.33 & 1.42 & 2.639 & 1.167 & 0.238 & 2.167 & 3.056\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Condition & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & Control & 25 & 0.00 & 3.67 & 1.00 & 0.00 & 2.00 & 2.000 & 1.187 & 1.217 & 0.243 & 0.720 & 1.64\\
DesertIsland & Static & 25 & 2.33 & 4.00 & 3.67 & 3.33 & 3.67 & 0.333 & 3.507 & 0.432 & 0.086 & 3.320 & 3.67\\
DesertIsland & Dynamic & 25 & 1.33 & 4.00 & 3.67 & 3.00 & 4.00 & 1.000 & 3.400 & 0.660 & 0.132 & 3.107 & 3.64\\
SnowyMountains & Control & 24 & 0.00 & 3.33 & 0.50 & 0.00 & 1.00 & 1.000 & 0.778 & 0.991 & 0.202 & 0.417 & 1.19\\
SnowyMountains & Static & 24 & 2.00 & 4.00 & 3.00 & 3.00 & 3.42 & 0.417 & 3.125 & 0.596 & 0.122 & 2.875 & 3.35\\

SnowyMountains & Dynamic & 24 & 1.00 & 4.00 & 3.00 & 2.25 & 3.33 & 1.083 & 2.819 & 0.845 & 0.173 & 2.458 & 3.14\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Condition & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & Control & 25 & 0.0 & 4 & 2.0 & 1.5 & 2.50 & 1.000 & 2.06 & 0.993 & 0.199 & 1.66 & 2.44\\
DesertIsland & Static & 25 & 2.5 & 4 & 3.5 & 3.5 & 4.00 & 0.500 & 3.62 & 0.415 & 0.083 & 3.46 & 3.76\\
DesertIsland & Dynamic & 25 & 1.5 & 4 & 4.0 & 3.5 & 4.00 & 0.500 & 3.68 & 0.575 & 0.115 & 3.44 & 3.88\\
SnowyMountains & Control & 24 & 0.0 & 4 & 2.0 & 1.0 & 2.50 & 1.500 & 1.73 & 1.161 & 0.237 & 1.27 & 2.17\\
SnowyMountains & Static & 24 & 2.5 & 4 & 3.5 & 3.0 & 4.00 & 1.000 & 3.48 & 0.477 & 0.097 & 3.27 & 3.67\\

SnowyMountains & Dynamic & 24 & 2.0 & 4 & 3.5 & 3.0 & 3.62 & 0.625 & 3.31 & 0.605 & 0.123 & 3.06 & 3.54\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Condition & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & Control & 25 & 0.667 & 4 & 2.67 & 1.67 & 3.33 & 1.667 & 2.57 & 1.025 & 0.205 & 2.17 & 2.97\\
DesertIsland & Static & 25 & 1.667 & 4 & 3.67 & 3.33 & 3.67 & 0.333 & 3.43 & 0.582 & 0.116 & 3.20 & 3.63\\
DesertIsland & Dynamic & 25 & 2.333 & 4 & 3.67 & 3.00 & 4.00 & 1.000 & 3.48 & 0.545 & 0.109 & 3.27 & 3.69\\
SnowyMountains & Control & 24 & 1.000 & 4 & 1.67 & 1.33 & 2.75 & 1.417 & 2.12 & 0.977 & 0.199 & 1.75 & 2.51\\
SnowyMountains & Static & 24 & 2.333 & 4 & 3.50 & 3.00 & 4.00 & 1.000 & 3.43 & 0.534 & 0.109 & 3.22 & 3.65\\

SnowyMountains & Dynamic & 24 & 2.000 & 4 & 3.33 & 3.00 & 3.75 & 0.750 & 3.33 & 0.598 & 0.122 & 3.10 & 3.57\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Condition & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & Control & 25 & 2 & 6 & 4 & 4 & 5.00 & 1.00 & 4.32 & 1.108 & 0.222 & 3.88 & 4.76\\
DesertIsland & Static & 25 & 4 & 6 & 5 & 5 & 6.00 & 1.00 & 5.20 & 0.707 & 0.141 & 4.92 & 5.48\\
DesertIsland & Dynamic & 25 & 4 & 6 & 5 & 5 & 6.00 & 1.00 & 5.36 & 0.700 & 0.140 & 5.08 & 5.60\\
SnowyMountains & Control & 24 & 0 & 6 & 5 & 4 & 5.25 & 1.25 & 4.42 & 1.501 & 0.306 & 3.79 & 4.96\\
SnowyMountains & Static & 24 & 4 & 6 & 5 & 5 & 6.00 & 1.00 & 5.25 & 0.676 & 0.138 & 4.96 & 5.50\\

SnowyMountains & Dynamic & 24 & 2 & 6 & 5 & 5 & 6.00 & 1.00 & 5.17 & 1.007 & 0.206 & 4.71 & 5.54\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Condition & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & Control & 25 & 1.50 & 6 & 4.25 & 3.50 & 5.25 & 1.750 & 4.17 & 1.179 & 0.236 & 3.71 & 4.61\\
DesertIsland & Static & 25 & 3.00 & 6 & 5.00 & 4.25 & 5.75 & 1.500 & 4.89 & 0.995 & 0.199 & 4.51 & 5.28\\
DesertIsland & Dynamic & 25 & 3.75 & 6 & 4.75 & 4.25 & 5.50 & 1.250 & 4.86 & 0.788 & 0.158 & 4.59 & 5.18\\
SnowyMountains & Control & 24 & 1.25 & 6 & 4.38 & 3.44 & 5.00 & 1.562 & 4.09 & 1.229 & 0.251 & 3.58 & 4.58\\
SnowyMountains & Static & 24 & 2.25 & 6 & 4.88 & 4.44 & 5.25 & 0.812 & 4.74 & 0.907 & 0.185 & 4.38 & 5.07\\

SnowyMountains & Dynamic & 24 & 2.00 & 6 & 5.00 & 4.19 & 5.25 & 1.062 & 4.57 & 1.052 & 0.215 & 4.13 & 4.96\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Condition & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & Control & 25 & 2.75 & 6 & 5.00 & 4.25 & 5.25 & 1.00 & 4.72 & 0.966 & 0.193 & 4.35 & 5.08\\
DesertIsland & Static & 25 & 3.25 & 6 & 5.25 & 4.75 & 5.50 & 0.75 & 5.11 & 0.693 & 0.139 & 4.85 & 5.37\\
DesertIsland & Dynamic & 25 & 3.25 & 6 & 5.00 & 4.25 & 5.50 & 1.25 & 5.01 & 0.716 & 0.143 & 4.72 & 5.28\\
SnowyMountains & Control & 24 & 1.75 & 6 & 4.75 & 3.94 & 5.31 & 1.38 & 4.62 & 1.011 & 0.206 & 4.24 & 5.00\\
SnowyMountains & Static & 24 & 2.00 & 6 & 4.88 & 4.19 & 5.50 & 1.31 & 4.70 & 0.944 & 0.193 & 4.31 & 5.04\\

SnowyMountains & Dynamic & 24 & 2.25 & 6 & 4.75 & 4.44 & 5.50 & 1.06 & 4.78 & 0.907 & 0.185 & 4.41 & 5.12\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Condition & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & Control & 25 & -2 & 2 & 0 & 0 & 1.00 & 1.00 & 0.360 & 0.860 & 0.172 & 0.000 & 0.720\\
DesertIsland & Static & 25 & 1 & 3 & 2 & 2 & 2.00 & 0.00 & 1.880 & 0.600 & 0.120 & 1.640 & 2.120\\
DesertIsland & Dynamic & 25 & 0 & 3 & 2 & 1 & 2.00 & 1.00 & 1.680 & 0.748 & 0.150 & 1.400 & 1.960\\
SnowyMountains & Control & 24 & -2 & 1 & 0 & 0 & 0.25 & 0.25 & 0.083 & 0.717 & 0.146 & -0.208 & 0.375\\
SnowyMountains & Static & 24 & -3 & 0 & -1 & -2 & -1.00 & 1.00 & -1.250 & 0.676 & 0.138 & -1.501 & -1.000\\

SnowyMountains & Dynamic & 24 & -2 & 0 & -1 & -2 & -1.00 & 1.00 & -1.208 & 0.721 & 0.147 & -1.500 & -0.917\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Condition & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & Control & 25 & 0 & 2 & 0 & 0.00 & 1 & 1.00 & 0.600 & 0.764 & 0.153 & 0.320 & 0.920\\
DesertIsland & Static & 25 & 0 & 3 & 2 & 2.00 & 2 & 0.00 & 1.840 & 0.800 & 0.160 & 1.520 & 2.120\\
DesertIsland & Dynamic & 25 & 0 & 3 & 2 & 2.00 & 3 & 1.00 & 2.160 & 0.746 & 0.149 & 1.840 & 2.401\\
SnowyMountains & Control & 24 & 0 & 2 & 0 & 0.00 & 0 & 0.00 & 0.292 & 0.624 & 0.127 & 0.083 & 0.542\\
SnowyMountains & Static & 24 & 0 & 3 & 2 & 1.00 & 2 & 1.00 & 1.542 & 0.884 & 0.180 & 1.167 & 1.875\\

SnowyMountains & Dynamic & 24 & 0 & 3 & 2 & 1.75 & 2 & 0.25 & 1.833 & 0.702 & 0.143 & 1.542 & 2.083\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Order & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & 1 & 25 & 0 & 4.00 & 2.33 & 1.000 & 2.67 & 1.67 & 2.01 & 1.27 & 0.254 & 1.51 & 2.49\\
DesertIsland & 2 & 25 & 0 & 4.00 & 3.00 & 1.667 & 3.33 & 1.67 & 2.45 & 1.42 & 0.284 & 1.89 & 2.97\\
DesertIsland & 3 & 25 & 0 & 4.00 & 3.00 & 1.000 & 3.33 & 2.33 & 2.33 & 1.40 & 0.280 & 1.76 & 2.88\\
SnowyMountains & 1 & 24 & 0 & 3.33 & 1.50 & 0.333 & 2.00 & 1.67 & 1.42 & 1.07 & 0.219 & 1.01 & 1.86\\
SnowyMountains & 2 & 24 & 0 & 4.00 & 1.67 & 0.583 & 3.00 & 2.42 & 1.76 & 1.33 & 0.272 & 1.28 & 2.33\\

SnowyMountains & 3 & 24 & 0 & 4.00 & 2.33 & 1.250 & 3.42 & 2.17 & 2.15 & 1.39 & 0.283 & 1.60 & 2.69\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Order & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & 1 & 25 & 0 & 4.00 & 3.00 & 1.333 & 3.33 & 2.000 & 2.37 & 1.41 & 0.282 & 1.79 & 2.89\\
DesertIsland & 2 & 25 & 0 & 4.00 & 3.33 & 2.000 & 3.67 & 1.667 & 2.77 & 1.39 & 0.279 & 2.19 & 3.27\\
DesertIsland & 3 & 25 & 0 & 4.00 & 3.33 & 3.000 & 3.67 & 0.667 & 2.95 & 1.25 & 0.251 & 2.45 & 3.40\\
SnowyMountains & 1 & 24 & 0 & 3.33 & 2.50 & 1.000 & 3.00 & 2.000 & 2.04 & 1.13 & 0.230 & 1.57 & 2.46\\
SnowyMountains & 2 & 24 & 0 & 4.00 & 2.50 & 0.667 & 3.33 & 2.667 & 2.12 & 1.40 & 0.286 & 1.62 & 2.67\\

SnowyMountains & 3 & 24 & 0 & 4.00 & 3.00 & 1.917 & 3.67 & 1.750 & 2.56 & 1.44 & 0.293 & 1.97 & 3.10\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Order & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & 1 & 25 & 0.0 & 4 & 3.5 & 2.00 & 4.00 & 2.00 & 2.84 & 1.231 & 0.246 & 2.36 & 3.28\\
DesertIsland & 2 & 25 & 1.5 & 4 & 3.5 & 2.00 & 4.00 & 2.00 & 3.20 & 0.924 & 0.185 & 2.86 & 3.52\\
DesertIsland & 3 & 25 & 1.0 & 4 & 3.5 & 3.00 & 4.00 & 1.00 & 3.32 & 0.865 & 0.173 & 2.96 & 3.62\\
SnowyMountains & 1 & 24 & 0.0 & 4 & 3.0 & 2.38 & 3.62 & 1.25 & 2.96 & 0.988 & 0.202 & 2.56 & 3.29\\
SnowyMountains & 2 & 24 & 0.0 & 4 & 3.0 & 2.00 & 3.50 & 1.50 & 2.69 & 1.051 & 0.215 & 2.27 & 3.06\\

SnowyMountains & 3 & 24 & 0.0 & 4 & 3.5 & 2.50 & 3.62 & 1.12 & 2.88 & 1.329 & 0.271 & 2.33 & 3.33\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Order & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & 1 & 25 & 1.333 & 4 & 3.67 & 3.00 & 4.00 & 1.00 & 3.25 & 0.801 & 0.160 & 2.96 & 3.56\\
DesertIsland & 2 & 25 & 0.667 & 4 & 3.33 & 2.33 & 3.67 & 1.33 & 3.04 & 0.909 & 0.182 & 2.68 & 3.39\\
DesertIsland & 3 & 25 & 1.333 & 4 & 3.67 & 2.67 & 4.00 & 1.33 & 3.19 & 0.856 & 0.171 & 2.87 & 3.49\\
SnowyMountains & 1 & 24 & 1.333 & 4 & 3.33 & 2.92 & 3.67 & 0.75 & 3.15 & 0.840 & 0.171 & 2.81 & 3.46\\
SnowyMountains & 2 & 24 & 1.000 & 4 & 2.83 & 1.67 & 3.67 & 2.00 & 2.74 & 1.040 & 0.212 & 2.29 & 3.14\\

SnowyMountains & 3 & 24 & 1.333 & 4 & 3.17 & 2.67 & 3.75 & 1.08 & 3.00 & 0.906 & 0.185 & 2.64 & 3.33\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Order & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & 1 & 25 & 4 & 6 & 5 & 5 & 6 & 1 & 5.12 & 0.781 & 0.156 & 4.84 & 5.40\\
DesertIsland & 2 & 25 & 2 & 6 & 5 & 5 & 5 & 0 & 4.84 & 1.028 & 0.206 & 4.44 & 5.20\\
DesertIsland & 3 & 25 & 3 & 6 & 5 & 4 & 6 & 2 & 4.92 & 1.077 & 0.215 & 4.48 & 5.32\\
SnowyMountains & 1 & 24 & 4 & 6 & 5 & 5 & 6 & 1 & 5.29 & 0.690 & 0.141 & 5.04 & 5.58\\
SnowyMountains & 2 & 24 & 2 & 6 & 5 & 4 & 6 & 2 & 4.88 & 1.035 & 0.211 & 4.46 & 5.25\\

SnowyMountains & 3 & 24 & 0 & 6 & 5 & 4 & 6 & 2 & 4.67 & 1.551 & 0.317 & 4.04 & 5.25\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Order & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & 1 & 25 & 2.50 & 6.00 & 4.75 & 4.25 & 5.25 & 1.000 & 4.64 & 0.854 & 0.171 & 4.31 & 4.96\\
DesertIsland & 2 & 25 & 1.50 & 6.00 & 5.00 & 3.75 & 5.50 & 1.750 & 4.58 & 1.231 & 0.246 & 4.09 & 5.03\\
DesertIsland & 3 & 25 & 2.50 & 6.00 & 4.50 & 4.00 & 6.00 & 2.000 & 4.70 & 1.046 & 0.209 & 4.31 & 5.10\\
SnowyMountains & 1 & 24 & 2.25 & 6.00 & 4.88 & 3.94 & 5.25 & 1.312 & 4.57 & 1.031 & 0.210 & 4.20 & 4.96\\
SnowyMountains & 2 & 24 & 2.00 & 5.75 & 4.75 & 3.50 & 5.25 & 1.750 & 4.42 & 1.010 & 0.206 & 4.00 & 4.82\\

SnowyMountains & 3 & 24 & 1.25 & 6.00 & 4.75 & 4.25 & 5.06 & 0.812 & 4.42 & 1.255 & 0.256 & 3.91 & 4.92\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Order & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & 1 & 25 & 3.00 & 6 & 5.00 & 4.25 & 5.25 & 1.00 & 4.80 & 0.764 & 0.153 & 4.49 & 5.08\\
DesertIsland & 2 & 25 & 2.75 & 6 & 5.25 & 4.75 & 5.75 & 1.00 & 4.99 & 0.876 & 0.175 & 4.63 & 5.31\\
DesertIsland & 3 & 25 & 2.75 & 6 & 5.00 & 4.75 & 5.75 & 1.00 & 5.05 & 0.791 & 0.158 & 4.71 & 5.35\\
SnowyMountains & 1 & 24 & 2.00 & 6 & 4.75 & 4.00 & 5.50 & 1.50 & 4.65 & 0.947 & 0.193 & 4.27 & 5.00\\
SnowyMountains & 2 & 24 & 2.25 & 6 & 5.00 & 4.00 & 5.50 & 1.50 & 4.71 & 0.980 & 0.200 & 4.31 & 5.06\\

SnowyMountains & 3 & 24 & 1.75 & 6 & 4.75 & 4.25 & 5.50 & 1.25 & 4.75 & 0.941 & 0.192 & 4.37 & 5.12\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Order & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & 1 & 25 & 0 & 2 & 1 & 0 & 2 & 2 & 1.120 & 0.833 & 0.167 & 0.84 & 1.440\\
DesertIsland & 2 & 25 & -2 & 3 & 1 & 1 & 2 & 1 & 1.320 & 1.145 & 0.229 & 0.92 & 1.760\\
DesertIsland & 3 & 25 & -1 & 3 & 2 & 1 & 2 & 1 & 1.480 & 1.005 & 0.201 & 1.08 & 1.840\\
SnowyMountains & 1 & 24 & -3 & 1 & -1 & -1 & 0 & 1 & -0.750 & 0.944 & 0.193 & -1.08 & -0.417\\
SnowyMountains & 2 & 24 & -2 & 1 & -1 & -1 & 0 & 1 & -0.708 & 0.908 & 0.185 & -1.08 & -0.375\\

SnowyMountains & 3 & 24 & -2 & 1 & -1 & -2 & 0 & 2 & -0.917 & 0.974 & 0.199 & -1.29 & -0.542\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Order & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & 1 & 25 & 0 & 3 & 1 & 0.00 & 2.00 & 2.00 & 1.280 & 0.980 & 0.196 & 0.880 & 1.68\\
DesertIsland & 2 & 25 & 0 & 3 & 2 & 1.00 & 3.00 & 2.00 & 1.800 & 1.080 & 0.216 & 1.400 & 2.20\\
DesertIsland & 3 & 25 & 0 & 3 & 2 & 1.00 & 2.00 & 1.00 & 1.520 & 0.963 & 0.193 & 1.120 & 1.88\\
SnowyMountains & 1 & 24 & 0 & 2 & 1 & 0.00 & 1.25 & 1.25 & 0.875 & 0.797 & 0.163 & 0.583 & 1.21\\
SnowyMountains & 2 & 24 & 0 & 2 & 2 & 0.00 & 2.00 & 2.00 & 1.250 & 0.989 & 0.202 & 0.833 & 1.67\\

SnowyMountains & 3 & 24 & 0 & 3 & 2 & 0.75 & 2.00 & 1.25 & 1.542 & 1.103 & 0.225 & 1.125 & 1.96\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Condition & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & Control & 25 & 16.6 & 86.5 & 32.8 & 23.9 & 37.8 & 13.9 & 35.2 & 16.1 & 3.22 & 29.6 & 42.1\\
DesertIsland & Static & 25 & 19.0 & 71.6 & 34.1 & 24.6 & 44.9 & 20.2 & 37.5 & 15.7 & 3.13 & 31.9 & 43.7\\
DesertIsland & Dynamic & 25 & 14.5 & 64.9 & 32.3 & 24.9 & 44.5 & 19.6 & 34.4 & 13.5 & 2.69 & 29.4 & 39.7\\
SnowyMountains & Control & 24 & 24.4 & 85.1 & 40.5 & 32.9 & 45.8 & 12.9 & 43.2 & 15.6 & 3.18 & 37.9 & 49.1\\
SnowyMountains & Static & 24 & 25.1 & 60.9 & 40.8 & 31.3 & 49.4 & 18.1 & 40.3 & 10.4 & 2.11 & 36.1 & 44.0\\

SnowyMountains & Dynamic & 24 & 20.5 & 105.3 & 40.5 & 34.0 & 47.4 & 13.4 & 42.6 & 17.3 & 3.52 & 36.6 & 50.7\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Condition & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & Control & 25 & 112 & 532 & 239 & 197 & 278 & 81.7 & 259 & 97.6 & 19.5 & 226 & 299\\
DesertIsland & Static & 25 & 164 & 616 & 232 & 204 & 272 & 68.7 & 260 & 97.9 & 19.6 & 228 & 299\\
DesertIsland & Dynamic & 25 & 155 & 745 & 244 & 195 & 302 & 107.3 & 268 & 117.2 & 23.4 & 230 & 318\\
SnowyMountains & Control & 24 & 193 & 500 & 280 & 254 & 320 & 66.1 & 292 & 61.6 & 12.6 & 270 & 316\\
SnowyMountains & Static & 24 & 135 & 453 & 284 & 264 & 319 & 55.3 & 287 & 68.4 & 14.0 & 261 & 315\\

SnowyMountains & Dynamic & 24 & 252 & 465 & 291 & 264 & 315 & 50.8 & 300 & 49.9 & 10.2 & 282 & 321\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Condition & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & Control & 25 & 53.6 & 303 & 106 & 87.1 & 156 & 68.5 & 126 & 60.9 & 12.18 & 104 & 151\\
DesertIsland & Static & 25 & 62.9 & 243 & 124 & 84.7 & 160 & 75.0 & 127 & 49.2 & 9.85 & 109 & 147\\
DesertIsland & Dynamic & 25 & 45.3 & 288 & 103 & 84.1 & 168 & 83.4 & 123 & 57.7 & 11.54 & 101 & 148\\
SnowyMountains & Control & 24 & 73.4 & 300 & 110 & 92.2 & 141 & 48.3 & 131 & 57.9 & 11.82 & 108 & 156\\
SnowyMountains & Static & 24 & 56.9 & 236 & 124 & 94.9 & 153 & 57.8 & 128 & 46.6 & 9.51 & 109 & 147\\

SnowyMountains & Dynamic & 24 & 55.6 & 282 & 124 & 100.6 & 147 & 46.2 & 132 & 54.5 & 11.13 & 112 & 153\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Condition & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & Control & 25 & 82.6 & 372 & 128 & 113 & 185 & 72.0 & 156 & 68.3 & 13.66 & 133 & 184\\
DesertIsland & Static & 25 & 85.4 & 275 & 154 & 109 & 187 & 77.8 & 154 & 49.1 & 9.83 & 137 & 174\\
DesertIsland & Dynamic & 25 & 62.5 & 367 & 128 & 101 & 176 & 75.3 & 150 & 71.5 & 14.29 & 125 & 180\\
SnowyMountains & Control & 24 & 87.8 & 407 & 163 & 128 & 211 & 83.5 & 176 & 73.2 & 14.94 & 149 & 207\\
SnowyMountains & Static & 24 & 74.2 & 298 & 156 & 128 & 223 & 94.3 & 173 & 61.0 & 12.46 & 151 & 195\\

SnowyMountains & Dynamic & 24 & 100.7 & 293 & 154 & 129 & 176 & 46.2 & 167 & 53.1 & 10.83 & 147 & 188\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Condition & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & Control & 25 & 0.661 & 0.883 & 0.784 & 0.751 & 0.821 & 0.070 & 0.791 & 0.050 & 0.010 & 0.771 & 0.810\\
DesertIsland & Static & 25 & 0.715 & 0.867 & 0.818 & 0.788 & 0.838 & 0.050 & 0.806 & 0.044 & 0.009 & 0.789 & 0.822\\
DesertIsland & Dynamic & 25 & 0.694 & 0.850 & 0.803 & 0.751 & 0.824 & 0.073 & 0.785 & 0.047 & 0.009 & 0.767 & 0.803\\
SnowyMountains & Control & 24 & 0.763 & 0.901 & 0.843 & 0.823 & 0.861 & 0.038 & 0.840 & 0.031 & 0.006 & 0.827 & 0.851\\
SnowyMountains & Static & 24 & 0.730 & 0.885 & 0.836 & 0.812 & 0.866 & 0.054 & 0.830 & 0.045 & 0.009 & 0.813 & 0.846\\

SnowyMountains & Dynamic & 24 & 0.750 & 0.899 & 0.844 & 0.813 & 0.863 & 0.050 & 0.838 & 0.039 & 0.008 & 0.823 & 0.852\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Condition & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & Control & 25 & 0.680 & 0.905 & 0.845 & 0.823 & 0.864 & 0.041 & 0.836 & 0.050 & 0.010 & 0.814 & 0.852\\
DesertIsland & Static & 25 & 0.765 & 0.888 & 0.836 & 0.816 & 0.856 & 0.041 & 0.833 & 0.032 & 0.006 & 0.821 & 0.845\\
DesertIsland & Dynamic & 25 & 0.724 & 0.908 & 0.843 & 0.821 & 0.859 & 0.038 & 0.838 & 0.041 & 0.008 & 0.821 & 0.853\\
SnowyMountains & Control & 24 & 0.770 & 0.912 & 0.851 & 0.844 & 0.875 & 0.031 & 0.854 & 0.029 & 0.006 & 0.841 & 0.865\\
SnowyMountains & Static & 24 & 0.604 & 0.894 & 0.855 & 0.841 & 0.870 & 0.030 & 0.838 & 0.068 & 0.014 & 0.809 & 0.861\\

SnowyMountains & Dynamic & 24 & 0.777 & 0.902 & 0.861 & 0.845 & 0.881 & 0.035 & 0.860 & 0.029 & 0.006 & 0.849 & 0.871\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Condition & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & Control & 25 & 0.737 & 0.918 & 0.879 & 0.856 & 0.895 & 0.039 & 0.871 & 0.039 & 0.008 & 0.854 & 0.884\\
DesertIsland & Static & 25 & 0.817 & 0.912 & 0.882 & 0.869 & 0.898 & 0.029 & 0.879 & 0.025 & 0.005 & 0.868 & 0.888\\
DesertIsland & Dynamic & 25 & 0.832 & 0.916 & 0.870 & 0.859 & 0.889 & 0.030 & 0.872 & 0.022 & 0.004 & 0.864 & 0.881\\
SnowyMountains & Control & 24 & 0.844 & 0.909 & 0.878 & 0.870 & 0.890 & 0.020 & 0.878 & 0.017 & 0.003 & 0.871 & 0.885\\
SnowyMountains & Static & 24 & 0.755 & 0.908 & 0.874 & 0.857 & 0.886 & 0.029 & 0.868 & 0.031 & 0.006 & 0.855 & 0.879\\

SnowyMountains & Dynamic & 24 & 0.824 & 0.905 & 0.884 & 0.867 & 0.893 & 0.025 & 0.877 & 0.022 & 0.004 & 0.868 & 0.885\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Condition & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & Control & 25 & 0.729 & 0.926 & 0.896 & 0.872 & 0.904 & 0.032 & 0.880 & 0.043 & 0.009 & 0.863 & 0.895\\
DesertIsland & Static & 25 & 0.822 & 0.921 & 0.886 & 0.873 & 0.900 & 0.027 & 0.885 & 0.023 & 0.005 & 0.876 & 0.893\\
DesertIsland & Dynamic & 25 & 0.840 & 0.922 & 0.881 & 0.874 & 0.897 & 0.023 & 0.885 & 0.020 & 0.004 & 0.878 & 0.892\\
SnowyMountains & Control & 24 & 0.856 & 0.918 & 0.891 & 0.875 & 0.900 & 0.025 & 0.888 & 0.016 & 0.003 & 0.881 & 0.894\\
SnowyMountains & Static & 24 & 0.783 & 0.914 & 0.886 & 0.863 & 0.892 & 0.030 & 0.876 & 0.032 & 0.007 & 0.863 & 0.887\\

SnowyMountains & Dynamic & 24 & 0.829 & 0.910 & 0.889 & 0.869 & 0.896 & 0.027 & 0.882 & 0.020 & 0.004 & 0.873 & 0.889\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Condition & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & Control & 25 & 16 & 117 & 37.0 & 32.0 & 65.0 & 33.0 & 49.0 & 24.7 & 4.94 & 40.0 & 58.9\\
DesertIsland & Static & 25 & 24 & 114 & 35.0 & 31.0 & 50.0 & 19.0 & 45.4 & 23.6 & 4.72 & 37.7 & 55.5\\
DesertIsland & Dynamic & 25 & 19 & 105 & 44.0 & 26.0 & 63.0 & 37.0 & 46.3 & 22.0 & 4.40 & 38.2 & 54.6\\
SnowyMountains & Control & 24 & 29 & 85 & 47.5 & 37.0 & 64.2 & 27.2 & 51.2 & 15.6 & 3.19 & 44.8 & 56.8\\
SnowyMountains & Static & 24 & 28 & 86 & 50.5 & 36.8 & 58.5 & 21.8 & 50.2 & 16.4 & 3.35 & 43.9 & 56.8\\

SnowyMountains & Dynamic & 24 & 27 & 75 & 46.0 & 40.2 & 58.2 & 18.0 & 48.2 & 12.7 & 2.60 & 43.0 & 53.1\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Order & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & 1 & 25 & 16.6 & 86.5 & 45.9 & 34.1 & 62.5 & 28.5 & 47.4 & 17.47 & 3.49 & 41.1 & 54.5\\
DesertIsland & 2 & 25 & 16.4 & 53.3 & 32.7 & 23.7 & 40.9 & 17.2 & 32.0 & 10.36 & 2.07 & 28.1 & 35.9\\
DesertIsland & 3 & 25 & 14.5 & 41.8 & 25.8 & 22.7 & 34.0 & 11.3 & 27.7 & 7.38 & 1.48 & 24.9 & 30.8\\
SnowyMountains & 1 & 24 & 24.0 & 85.1 & 49.2 & 44.3 & 58.2 & 13.9 & 50.8 & 12.58 & 2.57 & 46.2 & 55.7\\
SnowyMountains & 2 & 24 & 24.6 & 105.3 & 40.1 & 30.2 & 42.6 & 12.4 & 39.9 & 15.98 & 3.26 & 34.5 & 46.9\\

SnowyMountains & 3 & 24 & 20.5 & 69.1 & 34.0 & 28.3 & 39.4 & 11.1 & 35.4 & 10.43 & 2.13 & 31.4 & 39.7\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Order & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & 1 & 25 & 112 & 745 & 270 & 266 & 339 & 72.9 & 321 & 145.3 & 29.07 & 268 & 381\\
DesertIsland & 2 & 25 & 155 & 442 & 231 & 204 & 266 & 62.1 & 245 & 63.5 & 12.70 & 222 & 271\\
DesertIsland & 3 & 25 & 164 & 319 & 204 & 188 & 231 & 43.2 & 220 & 44.1 & 8.82 & 204 & 238\\
SnowyMountains & 1 & 24 & 135 & 500 & 310 & 279 & 343 & 63.8 & 315 & 89.9 & 18.36 & 282 & 349\\
SnowyMountains & 2 & 24 & 193 & 341 & 277 & 267 & 292 & 25.0 & 280 & 30.3 & 6.18 & 268 & 291\\

SnowyMountains & 3 & 24 & 246 & 360 & 275 & 255 & 313 & 57.9 & 285 & 36.0 & 7.34 & 273 & 301\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Order & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & 1 & 25 & 87.1 & 303 & 169.8 & 128.9 & 208 & 79.2 & 170.2 & 60.9 & 12.19 & 147.6 & 194\\
DesertIsland & 2 & 25 & 52.6 & 201 & 100.8 & 73.4 & 148 & 75.1 & 112.8 & 42.3 & 8.46 & 97.5 & 129\\
DesertIsland & 3 & 25 & 45.3 & 125 & 95.0 & 76.0 & 116 & 40.1 & 92.7 & 24.4 & 4.88 & 83.1 & 102\\
SnowyMountains & 1 & 24 & 107.4 & 300 & 157.4 & 134.9 & 202 & 67.4 & 173.1 & 50.0 & 10.21 & 153.1 & 193\\
SnowyMountains & 2 & 24 & 55.6 & 282 & 104.3 & 90.4 & 123 & 33.0 & 112.4 & 43.1 & 8.81 & 97.8 & 133\\

SnowyMountains & 3 & 24 & 56.9 & 211 & 97.4 & 82.0 & 116 & 33.8 & 104.6 & 34.7 & 7.09 & 93.1 & 118\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Order & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & 1 & 25 & 102.1 & 372 & 193 & 167.0 & 242 & 74.7 & 205 & 72.2 & 14.44 & 178 & 233\\
DesertIsland & 2 & 25 & 75.7 & 230 & 129 & 109.2 & 165 & 56.0 & 140 & 40.9 & 8.18 & 126 & 157\\
DesertIsland & 3 & 25 & 62.5 & 185 & 111 & 98.9 & 132 & 33.4 & 116 & 31.0 & 6.20 & 104 & 129\\
SnowyMountains & 1 & 24 & 139.9 & 407 & 210 & 169.5 & 258 & 88.6 & 221 & 62.2 & 12.69 & 196 & 245\\
SnowyMountains & 2 & 24 & 88.0 & 288 & 135 & 116.5 & 158 & 41.5 & 148 & 49.0 & 9.99 & 131 & 168\\

SnowyMountains & 3 & 24 & 74.2 & 243 & 146 & 119.3 & 166 & 46.2 & 147 & 43.9 & 8.96 & 130 & 164\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Order & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & 1 & 25 & 0.745 & 0.883 & 0.821 & 0.773 & 0.845 & 0.073 & 0.814 & 0.042 & 0.008 & 0.799 & 0.830\\
DesertIsland & 2 & 25 & 0.694 & 0.871 & 0.790 & 0.743 & 0.830 & 0.087 & 0.788 & 0.051 & 0.010 & 0.768 & 0.807\\
DesertIsland & 3 & 25 & 0.661 & 0.836 & 0.791 & 0.751 & 0.815 & 0.064 & 0.780 & 0.044 & 0.009 & 0.763 & 0.796\\
SnowyMountains & 1 & 24 & 0.730 & 0.899 & 0.849 & 0.815 & 0.868 & 0.054 & 0.840 & 0.040 & 0.008 & 0.825 & 0.855\\
SnowyMountains & 2 & 24 & 0.752 & 0.901 & 0.838 & 0.809 & 0.852 & 0.043 & 0.834 & 0.037 & 0.007 & 0.819 & 0.848\\

SnowyMountains & 3 & 24 & 0.736 & 0.888 & 0.830 & 0.816 & 0.861 & 0.045 & 0.833 & 0.040 & 0.008 & 0.816 & 0.847\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Order & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & 1 & 25 & 0.735 & 0.888 & 0.848 & 0.831 & 0.862 & 0.032 & 0.843 & 0.031 & 0.006 & 0.829 & 0.853\\
DesertIsland & 2 & 25 & 0.724 & 0.908 & 0.834 & 0.802 & 0.858 & 0.056 & 0.829 & 0.045 & 0.009 & 0.811 & 0.847\\
DesertIsland & 3 & 25 & 0.680 & 0.905 & 0.843 & 0.816 & 0.858 & 0.042 & 0.834 & 0.046 & 0.009 & 0.816 & 0.850\\
SnowyMountains & 1 & 24 & 0.604 & 0.883 & 0.849 & 0.838 & 0.859 & 0.021 & 0.828 & 0.066 & 0.013 & 0.801 & 0.850\\
SnowyMountains & 2 & 24 & 0.806 & 0.898 & 0.860 & 0.844 & 0.879 & 0.035 & 0.858 & 0.025 & 0.005 & 0.848 & 0.867\\

SnowyMountains & 3 & 24 & 0.799 & 0.912 & 0.866 & 0.851 & 0.890 & 0.039 & 0.866 & 0.028 & 0.006 & 0.855 & 0.876\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Order & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & 1 & 25 & 0.807 & 0.918 & 0.889 & 0.871 & 0.903 & 0.031 & 0.883 & 0.027 & 0.005 & 0.872 & 0.893\\
DesertIsland & 2 & 25 & 0.817 & 0.916 & 0.871 & 0.862 & 0.894 & 0.032 & 0.872 & 0.028 & 0.006 & 0.860 & 0.883\\
DesertIsland & 3 & 25 & 0.737 & 0.898 & 0.868 & 0.858 & 0.884 & 0.026 & 0.866 & 0.031 & 0.006 & 0.853 & 0.876\\
SnowyMountains & 1 & 24 & 0.755 & 0.903 & 0.878 & 0.867 & 0.884 & 0.017 & 0.869 & 0.031 & 0.006 & 0.855 & 0.880\\
SnowyMountains & 2 & 24 & 0.844 & 0.908 & 0.873 & 0.867 & 0.891 & 0.024 & 0.876 & 0.018 & 0.004 & 0.869 & 0.884\\

SnowyMountains & 3 & 24 & 0.824 & 0.909 & 0.886 & 0.862 & 0.893 & 0.031 & 0.878 & 0.021 & 0.004 & 0.870 & 0.886\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Order & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & 1 & 25 & 0.815 & 0.926 & 0.899 & 0.879 & 0.908 & 0.029 & 0.893 & 0.024 & 0.005 & 0.884 & 0.903\\
DesertIsland & 2 & 25 & 0.822 & 0.922 & 0.887 & 0.867 & 0.900 & 0.033 & 0.882 & 0.027 & 0.005 & 0.872 & 0.893\\
DesertIsland & 3 & 25 & 0.729 & 0.910 & 0.879 & 0.872 & 0.895 & 0.024 & 0.874 & 0.035 & 0.007 & 0.858 & 0.886\\
SnowyMountains & 1 & 24 & 0.783 & 0.909 & 0.886 & 0.867 & 0.896 & 0.029 & 0.874 & 0.033 & 0.007 & 0.860 & 0.887\\
SnowyMountains & 2 & 24 & 0.841 & 0.918 & 0.888 & 0.878 & 0.898 & 0.020 & 0.885 & 0.018 & 0.004 & 0.877 & 0.891\\

SnowyMountains & 3 & 24 & 0.858 & 0.914 & 0.888 & 0.874 & 0.898 & 0.024 & 0.887 & 0.016 & 0.003 & 0.880 & 0.893\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llrrrrrrrrrrrr}
\toprule
Experiment & Order & n & min & max & median & q1 & q3 & iqr & mean & sd & se & ci95\_lower & ci95\_upper\\
\midrule
DesertIsland & 1 & 25 & 28 & 117 & 64.0 & 38.0 & 73.0 & 35.0 & 61.3 & 26.1 & 5.22 & 52.4 & 71.9\\
DesertIsland & 2 & 25 & 19 & 104 & 34.0 & 28.0 & 59.0 & 31.0 & 42.8 & 21.5 & 4.29 & 35.4 & 52.0\\
DesertIsland & 3 & 25 & 16 & 71 & 32.0 & 30.0 & 44.0 & 14.0 & 36.6 & 13.0 & 2.61 & 31.9 & 42.2\\
SnowyMountains & 1 & 24 & 27 & 86 & 56.0 & 44.0 & 66.0 & 22.0 & 55.4 & 17.8 & 3.64 & 48.6 & 62.5\\
SnowyMountains & 2 & 24 & 28 & 65 & 45.5 & 36.8 & 57.2 & 20.5 & 45.4 & 12.0 & 2.45 & 41.0 & 49.9\\

SnowyMountains & 3 & 24 & 32 & 73 & 45.5 & 39.0 & 61.0 & 22.0 & 48.9 & 12.9 & 2.63 & 44.1 & 53.6\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 21.2 & 2 & 0 & ****\\
SnowyMountains & 24 & 26.3 & 2 & 0 & ****\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & Control & Static & 25 & 25 & 10.5 & 0.001 & ***\\
DesertIsland & Control & Dynamic & 25 & 25 & 19.0 & 0.001 & ***\\
DesertIsland & Static & Dynamic & 25 & 25 & 111.0 & 0.419 & ns\\
SnowyMountains & Control & Static & 24 & 24 & 10.0 & 0.000 & ***\\
SnowyMountains & Control & Dynamic & 24 & 24 & 9.5 & 0.000 & ***\\

SnowyMountains & Static & Dynamic & 24 & 24 & 65.5 & 0.085 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 29.1 & 2 & 0 & ****\\
SnowyMountains & 24 & 33.7 & 2 & 0 & ****\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & Control & Static & 25 & 25 & 0.0 & 0.000 & ****\\
DesertIsland & Control & Dynamic & 25 & 25 & 8.0 & 0.000 & ***\\
DesertIsland & Static & Dynamic & 25 & 25 & 99.0 & 0.887 & ns\\
SnowyMountains & Control & Static & 24 & 24 & 0.0 & 0.000 & ****\\
SnowyMountains & Control & Dynamic & 24 & 24 & 6.5 & 0.000 & ***\\

SnowyMountains & Static & Dynamic & 24 & 24 & 112.0 & 0.096 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 34.1 & 2 & 0 & ****\\
SnowyMountains & 24 & 27.0 & 2 & 0 & ****\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & Control & Static & 25 & 25 & 0.0 & 0.000 & ***\\
DesertIsland & Control & Dynamic & 25 & 25 & 2.5 & 0.000 & ***\\
DesertIsland & Static & Dynamic & 25 & 25 & 44.0 & 0.594 & ns\\
SnowyMountains & Control & Static & 24 & 24 & 5.5 & 0.000 & ***\\
SnowyMountains & Control & Dynamic & 24 & 24 & 19.0 & 0.000 & ***\\

SnowyMountains & Static & Dynamic & 24 & 24 & 81.0 & 0.216 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 10.8 & 2 & 0.005 & **\\
SnowyMountains & 24 & 21.5 & 2 & 0.000 & ****\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & Control & Static & 25 & 25 & 35.5 & 0.005 & **\\
DesertIsland & Control & Dynamic & 25 & 25 & 25.5 & 0.005 & **\\
DesertIsland & Static & Dynamic & 25 & 25 & 83.0 & 0.642 & ns\\
SnowyMountains & Control & Static & 24 & 24 & 3.0 & 0.000 & ***\\
SnowyMountains & Control & Dynamic & 24 & 24 & 15.5 & 0.001 & ***\\

SnowyMountains & Static & Dynamic & 24 & 24 & 99.5 & 0.282 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 20.2 & 2 & 0 & ****\\
SnowyMountains & 24 & 17.7 & 2 & 0 & ***\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & Control & Static & 25 & 25 & 0 & 0.001 & ***\\
DesertIsland & Control & Dynamic & 25 & 25 & 11 & 0.002 & **\\
DesertIsland & Static & Dynamic & 25 & 25 & 22 & 0.308 & ns\\
SnowyMountains & Control & Static & 24 & 24 & 0 & 0.004 & **\\
SnowyMountains & Control & Dynamic & 24 & 24 & 6 & 0.004 & **\\

SnowyMountains & Static & Dynamic & 24 & 24 & 30 & 0.824 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 13.3 & 2 & 0.001 & **\\
SnowyMountains & 24 & 12.4 & 2 & 0.002 & **\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & Control & Static & 25 & 25 & 31.5 & 0.013 & *\\
DesertIsland & Control & Dynamic & 25 & 25 & 27.5 & 0.007 & **\\
DesertIsland & Static & Dynamic & 25 & 25 & 101.5 & 0.808 & ns\\
SnowyMountains & Control & Static & 24 & 24 & 16.5 & 0.001 & ***\\
SnowyMountains & Control & Dynamic & 24 & 24 & 38.5 & 0.027 & *\\

SnowyMountains & Static & Dynamic & 24 & 24 & 142.5 & 0.164 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 11.47 & 2 & 0.003 & **\\
SnowyMountains & 24 & 4.23 & 2 & 0.120 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & Control & Static & 25 & 25 & 42.5 & 0.018 & *\\
DesertIsland & Control & Dynamic & 25 & 25 & 48.5 & 0.374 & ns\\
DesertIsland & Static & Dynamic & 25 & 25 & 99.5 & 0.374 & ns\\
SnowyMountains & Control & Static & 24 & 24 & 67.0 & 0.909 & ns\\
SnowyMountains & Control & Dynamic & 24 & 24 & 61.5 & 0.909 & ns\\

SnowyMountains & Static & Dynamic & 24 & 24 & 73.0 & 0.909 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 29.4 & 2 & 0 & ****\\
SnowyMountains & 24 & 29.7 & 2 & 0 & ****\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & Control & Static & 25 & 25 & 5.5 & 0.000 & ***\\
DesertIsland & Control & Dynamic & 25 & 25 & 12.0 & 0.000 & ***\\
DesertIsland & Static & Dynamic & 25 & 25 & 43.0 & 0.377 & ns\\
SnowyMountains & Control & Static & 24 & 24 & 210.0 & 0.000 & ***\\
SnowyMountains & Control & Dynamic & 24 & 24 & 171.0 & 0.000 & ***\\

SnowyMountains & Static & Dynamic & 24 & 24 & 49.0 & 0.835 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 24.4 & 2 & 0 & ****\\
SnowyMountains & 24 & 26.5 & 2 & 0 & ****\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & Control & Static & 25 & 25 & 15.0 & 0.001 & ***\\
DesertIsland & Control & Dynamic & 25 & 25 & 10.5 & 0.001 & ***\\
DesertIsland & Static & Dynamic & 25 & 25 & 18.0 & 0.178 & ns\\
SnowyMountains & Control & Static & 24 & 24 & 5.0 & 0.000 & ***\\
SnowyMountains & Control & Dynamic & 24 & 24 & 2.5 & 0.000 & ***\\

SnowyMountains & Static & Dynamic & 24 & 24 & 31.0 & 0.162 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 2.32 & 2 & 0.314 & ns\\
SnowyMountains & 24 & 3.70 & 2 & 0.157 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & 1 & 2 & 25 & 25 & 113.0 & 0.669 & ns\\
DesertIsland & 1 & 3 & 25 & 25 & 88.5 & 0.669 & ns\\
DesertIsland & 2 & 3 & 25 & 25 & 148.0 & 0.772 & ns\\
SnowyMountains & 1 & 2 & 24 & 24 & 101.5 & 0.546 & ns\\
SnowyMountains & 1 & 3 & 24 & 24 & 80.0 & 0.240 & ns\\

SnowyMountains & 2 & 3 & 24 & 24 & 108.0 & 0.546 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 3.22 & 2 & 0.200 & ns\\
SnowyMountains & 24 & 2.55 & 2 & 0.279 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & 1 & 2 & 25 & 25 & 104.0 & 0.723 & ns\\
DesertIsland & 1 & 3 & 25 & 25 & 99.0 & 0.723 & ns\\
DesertIsland & 2 & 3 & 25 & 25 & 106.5 & 0.767 & ns\\
SnowyMountains & 1 & 2 & 24 & 24 & 97.5 & 0.804 & ns\\
SnowyMountains & 1 & 3 & 24 & 24 & 71.5 & 0.645 & ns\\

SnowyMountains & 2 & 3 & 24 & 24 & 110.0 & 0.804 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 1.927 & 2 & 0.382 & ns\\
SnowyMountains & 24 & 0.837 & 2 & 0.658 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & 1 & 2 & 25 & 25 & 80.0 & 0.716 & ns\\
DesertIsland & 1 & 3 & 25 & 25 & 83.0 & 0.480 & ns\\
DesertIsland & 2 & 3 & 25 & 25 & 67.0 & 0.716 & ns\\
SnowyMountains & 1 & 2 & 24 & 24 & 146.0 & 1.000 & ns\\
SnowyMountains & 1 & 3 & 24 & 24 & 106.0 & 1.000 & ns\\

SnowyMountains & 2 & 3 & 24 & 24 & 88.5 & 1.000 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 0.621 & 2 & 0.733 & ns\\
SnowyMountains & 24 & 1.506 & 2 & 0.471 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & 1 & 2 & 25 & 25 & 150 & 1.000 & ns\\
DesertIsland & 1 & 3 & 25 & 25 & 102 & 1.000 & ns\\
DesertIsland & 2 & 3 & 25 & 25 & 128 & 1.000 & ns\\
SnowyMountains & 1 & 2 & 24 & 24 & 130 & 0.477 & ns\\
SnowyMountains & 1 & 3 & 24 & 24 & 118 & 0.720 & ns\\

SnowyMountains & 2 & 3 & 24 & 24 & 80 & 0.720 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 0.286 & 2 & 0.867 & ns\\
SnowyMountains & 24 & 6.453 & 2 & 0.040 & *\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & 1 & 2 & 25 & 25 & 78.0 & 0.894 & ns\\
DesertIsland & 1 & 3 & 25 & 25 & 87.0 & 0.894 & ns\\
DesertIsland & 2 & 3 & 25 & 25 & 44.0 & 0.943 & ns\\
SnowyMountains & 1 & 2 & 24 & 24 & 84.0 & 0.095 & ns\\
SnowyMountains & 1 & 3 & 24 & 24 & 39.5 & 0.096 & ns\\

SnowyMountains & 2 & 3 & 24 & 24 & 66.0 & 0.379 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 1.854 & 2 & 0.396 & ns\\
SnowyMountains & 24 & 0.023 & 2 & 0.988 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & 1 & 2 & 25 & 25 & 88 & 1 & ns\\
DesertIsland & 1 & 3 & 25 & 25 & 90 & 1 & ns\\
DesertIsland & 2 & 3 & 25 & 25 & 112 & 1 & ns\\
SnowyMountains & 1 & 2 & 24 & 24 & 114 & 1 & ns\\
SnowyMountains & 1 & 3 & 24 & 24 & 171 & 1 & ns\\

SnowyMountains & 2 & 3 & 24 & 24 & 102 & 1 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 4.886 & 2 & 0.087 & ns\\
SnowyMountains & 24 & 0.338 & 2 & 0.845 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & 1 & 2 & 25 & 25 & 76.0 & 0.342 & ns\\
DesertIsland & 1 & 3 & 25 & 25 & 44.0 & 0.121 & ns\\
DesertIsland & 2 & 3 & 25 & 25 & 72.5 & 0.834 & ns\\
SnowyMountains & 1 & 2 & 24 & 24 & 66.0 & 1.000 & ns\\
SnowyMountains & 1 & 3 & 24 & 24 & 84.5 & 1.000 & ns\\

SnowyMountains & 2 & 3 & 24 & 24 & 80.0 & 1.000 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 0.987 & 2 & 0.610 & ns\\
SnowyMountains & 24 & 0.849 & 2 & 0.654 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & 1 & 2 & 25 & 25 & 80.0 & 1.00 & ns\\
DesertIsland & 1 & 3 & 25 & 25 & 72.5 & 0.66 & ns\\
DesertIsland & 2 & 3 & 25 & 25 & 65.0 & 1.00 & ns\\
SnowyMountains & 1 & 2 & 24 & 24 & 100.0 & 1.00 & ns\\
SnowyMountains & 1 & 3 & 24 & 24 & 89.0 & 1.00 & ns\\

SnowyMountains & 2 & 3 & 24 & 24 & 71.5 & 1.00 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 3.46 & 2 & 0.178 & ns\\
SnowyMountains & 24 & 4.76 & 2 & 0.092 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & 1 & 2 & 25 & 25 & 59.5 & 0.450 & ns\\
DesertIsland & 1 & 3 & 25 & 25 & 69.5 & 0.854 & ns\\
DesertIsland & 2 & 3 & 25 & 25 & 93.5 & 0.854 & ns\\
SnowyMountains & 1 & 2 & 24 & 24 & 68.0 & 0.544 & ns\\
SnowyMountains & 1 & 3 & 24 & 24 & 43.0 & 0.054 & ns\\

SnowyMountains & 2 & 3 & 24 & 24 & 45.5 & 0.544 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 1.520 & 2 & 0.468 & ns\\
SnowyMountains & 24 & 0.333 & 2 & 0.846 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & Control & Static & 25 & 25 & 138 & 1 & ns\\
DesertIsland & Control & Dynamic & 25 & 25 & 167 & 1 & ns\\
DesertIsland & Static & Dynamic & 25 & 25 & 192 & 1 & ns\\
SnowyMountains & Control & Static & 24 & 24 & 173 & 1 & ns\\
SnowyMountains & Control & Dynamic & 24 & 24 & 154 & 1 & ns\\

SnowyMountains & Static & Dynamic & 24 & 24 & 148 & 1 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 0.32 & 2 & 0.852 & ns\\
SnowyMountains & 24 & 1.08 & 2 & 0.582 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & Control & Static & 25 & 25 & 153 & 1 & ns\\
DesertIsland & Control & Dynamic & 25 & 25 & 171 & 1 & ns\\
DesertIsland & Static & Dynamic & 25 & 25 & 174 & 1 & ns\\
SnowyMountains & Control & Static & 24 & 24 & 128 & 1 & ns\\
SnowyMountains & Control & Dynamic & 24 & 24 & 120 & 1 & ns\\

SnowyMountains & Static & Dynamic & 24 & 24 & 125 & 1 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 1.040 & 2 & 0.595 & ns\\
SnowyMountains & 24 & 0.083 & 2 & 0.959 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & Control & Static & 25 & 25 & 149 & 1 & ns\\
DesertIsland & Control & Dynamic & 25 & 25 & 167 & 1 & ns\\
DesertIsland & Static & Dynamic & 25 & 25 & 188 & 1 & ns\\
SnowyMountains & Control & Static & 24 & 24 & 142 & 1 & ns\\
SnowyMountains & Control & Dynamic & 24 & 24 & 135 & 1 & ns\\

SnowyMountains & Static & Dynamic & 24 & 24 & 140 & 1 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 0.96 & 2 & 0.619 & ns\\
SnowyMountains & 24 & 0.25 & 2 & 0.882 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & Control & Static & 25 & 25 & 147 & 1 & ns\\
DesertIsland & Control & Dynamic & 25 & 25 & 176 & 1 & ns\\
DesertIsland & Static & Dynamic & 25 & 25 & 185 & 1 & ns\\
SnowyMountains & Control & Static & 24 & 24 & 153 & 1 & ns\\
SnowyMountains & Control & Dynamic & 24 & 24 & 153 & 1 & ns\\

SnowyMountains & Static & Dynamic & 24 & 24 & 163 & 1 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 3.440 & 2 & 0.179 & ns\\
SnowyMountains & 24 & 0.083 & 2 & 0.959 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & Control & Static & 25 & 25 & 121 & 0.550 & ns\\
DesertIsland & Control & Dynamic & 25 & 25 & 194 & 0.550 & ns\\
DesertIsland & Static & Dynamic & 25 & 25 & 243 & 0.089 & ns\\
SnowyMountains & Control & Static & 24 & 24 & 189 & 0.831 & ns\\
SnowyMountains & Control & Dynamic & 24 & 24 & 149 & 0.989 & ns\\

SnowyMountains & Static & Dynamic & 24 & 24 & 119 & 0.831 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 0.96 & 2 & 0.619 & ns\\
SnowyMountains & 24 & 1.00 & 2 & 0.607 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & Control & Static & 25 & 25 & 193 & 1.000 & ns\\
DesertIsland & Control & Dynamic & 25 & 25 & 174 & 1.000 & ns\\
DesertIsland & Static & Dynamic & 25 & 25 & 132 & 1.000 & ns\\
SnowyMountains & Control & Static & 24 & 24 & 160 & 0.790 & ns\\
SnowyMountains & Control & Dynamic & 24 & 24 & 117 & 0.723 & ns\\

SnowyMountains & Static & Dynamic & 24 & 24 & 108 & 0.723 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 0.72 & 2 & 0.698 & ns\\
SnowyMountains & 24 & 6.08 & 2 & 0.048 & *\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & Control & Static & 25 & 25 & 147 & 1.000 & ns\\
DesertIsland & Control & Dynamic & 25 & 25 & 173 & 1.000 & ns\\
DesertIsland & Static & Dynamic & 25 & 25 & 210 & 0.630 & ns\\
SnowyMountains & Control & Static & 24 & 24 & 193 & 0.458 & ns\\
SnowyMountains & Control & Dynamic & 24 & 24 & 130 & 0.584 & ns\\

SnowyMountains & Static & Dynamic & 24 & 24 & 88 & 0.236 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 0.56 & 2 & 0.756 & ns\\
SnowyMountains & 24 & 1.75 & 2 & 0.417 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & Control & Static & 25 & 25 & 174 & 1.000 & ns\\
DesertIsland & Control & Dynamic & 25 & 25 & 185 & 1.000 & ns\\
DesertIsland & Static & Dynamic & 25 & 25 & 164 & 1.000 & ns\\
SnowyMountains & Control & Static & 24 & 24 & 204 & 0.384 & ns\\
SnowyMountains & Control & Dynamic & 24 & 24 & 197 & 0.384 & ns\\

SnowyMountains & Static & Dynamic & 24 & 24 & 148 & 0.966 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 1.670 & 2 & 0.434 & ns\\
SnowyMountains & 24 & 0.452 & 2 & 0.798 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & Control & Static & 25 & 25 & 132 & 1 & ns\\
DesertIsland & Control & Dynamic & 25 & 25 & 164 & 1 & ns\\
DesertIsland & Static & Dynamic & 25 & 25 & 140 & 1 & ns\\
SnowyMountains & Control & Static & 24 & 24 & 154 & 1 & ns\\
SnowyMountains & Control & Dynamic & 24 & 24 & 154 & 1 & ns\\

SnowyMountains & Static & Dynamic & 24 & 24 & 162 & 1 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 28.1 & 2 & 0 & ****\\
SnowyMountains & 24 & 22.3 & 2 & 0 & ****\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & 1 & 2 & 25 & 25 & 301 & 0.000 & ****\\
DesertIsland & 1 & 3 & 25 & 25 & 320 & 0.000 & ****\\
DesertIsland & 2 & 3 & 25 & 25 & 250 & 0.017 & *\\
SnowyMountains & 1 & 2 & 24 & 24 & 266 & 0.001 & ***\\
SnowyMountains & 1 & 3 & 24 & 24 & 281 & 0.000 & ***\\

SnowyMountains & 2 & 3 & 24 & 24 & 226 & 0.029 & *\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 17.4 & 2 & 0.000 & ***\\
SnowyMountains & 24 & 12.3 & 2 & 0.002 & **\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & 1 & 2 & 25 & 25 & 276 & 0.003 & **\\
DesertIsland & 1 & 3 & 25 & 25 & 292 & 0.001 & ***\\
DesertIsland & 2 & 3 & 25 & 25 & 245 & 0.025 & *\\
SnowyMountains & 1 & 2 & 24 & 24 & 232 & 0.054 & ns\\
SnowyMountains & 1 & 3 & 24 & 24 & 219 & 0.098 & ns\\

SnowyMountains & 2 & 3 & 24 & 24 & 128 & 0.546 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 31 & 2 & 0 & ****\\
SnowyMountains & 24 & 31 & 2 & 0 & ****\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & 1 & 2 & 25 & 25 & 301 & 0.000 & ****\\
DesertIsland & 1 & 3 & 25 & 25 & 325 & 0.000 & ****\\
DesertIsland & 2 & 3 & 25 & 25 & 247 & 0.022 & *\\
SnowyMountains & 1 & 2 & 24 & 24 & 293 & 0.000 & ****\\
SnowyMountains & 1 & 3 & 24 & 24 & 298 & 0.000 & ****\\

SnowyMountains & 2 & 3 & 24 & 24 & 190 & 0.264 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 27.9 & 2 & 0 & ****\\
SnowyMountains & 24 & 23.1 & 2 & 0 & ****\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & 1 & 2 & 25 & 25 & 299 & 0.000 & ***\\
DesertIsland & 1 & 3 & 25 & 25 & 324 & 0.000 & ****\\
DesertIsland & 2 & 3 & 25 & 25 & 254 & 0.013 & *\\
SnowyMountains & 1 & 2 & 24 & 24 & 293 & 0.000 & ****\\
SnowyMountains & 1 & 3 & 24 & 24 & 295 & 0.000 & ****\\

SnowyMountains & 2 & 3 & 24 & 24 & 159 & 0.812 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 15.44 & 2 & 0.000 & ***\\
SnowyMountains & 24 & 3.08 & 2 & 0.214 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & 1 & 2 & 25 & 25 & 273 & 0.004 & **\\
DesertIsland & 1 & 3 & 25 & 25 & 285 & 0.001 & ***\\
DesertIsland & 2 & 3 & 25 & 25 & 175 & 0.751 & ns\\
SnowyMountains & 1 & 2 & 24 & 24 & 207 & 0.321 & ns\\
SnowyMountains & 1 & 3 & 24 & 24 & 194 & 0.436 & ns\\

SnowyMountains & 2 & 3 & 24 & 24 & 155 & 0.900 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 2.24 & 2 & 0.326 & ns\\
SnowyMountains & 24 & 8.58 & 2 & 0.014 & *\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & 1 & 2 & 25 & 25 & 223 & 0.321 & ns\\
DesertIsland & 1 & 3 & 25 & 25 & 192 & 0.852 & ns\\
DesertIsland & 2 & 3 & 25 & 25 & 132 & 0.852 & ns\\
SnowyMountains & 1 & 2 & 24 & 24 & 90 & 0.113 & ns\\
SnowyMountains & 1 & 3 & 24 & 24 & 60 & 0.026 & *\\

SnowyMountains & 2 & 3 & 24 & 24 & 83 & 0.113 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 3.84 & 2 & 0.147 & ns\\
SnowyMountains & 24 & 1.75 & 2 & 0.417 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & 1 & 2 & 25 & 25 & 222 & 0.226 & ns\\
DesertIsland & 1 & 3 & 25 & 25 & 262 & 0.018 & *\\
DesertIsland & 2 & 3 & 25 & 25 & 165 & 0.958 & ns\\
SnowyMountains & 1 & 2 & 24 & 24 & 125 & 0.844 & ns\\
SnowyMountains & 1 & 3 & 24 & 24 & 97 & 0.408 & ns\\

SnowyMountains & 2 & 3 & 24 & 24 & 121 & 0.844 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 6.480 & 2 & 0.039 & *\\
SnowyMountains & 24 & 0.583 & 2 & 0.747 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & 1 & 2 & 25 & 25 & 230 & 0.142 & ns\\
DesertIsland & 1 & 3 & 25 & 25 & 267 & 0.011 & *\\
DesertIsland & 2 & 3 & 25 & 25 & 196 & 0.381 & ns\\
SnowyMountains & 1 & 2 & 24 & 24 & 128 & 0.982 & ns\\
SnowyMountains & 1 & 3 & 24 & 24 & 96 & 0.384 & ns\\

SnowyMountains & 2 & 3 & 24 & 24 & 125 & 0.982 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrl}
\toprule
Experiment & n & statistic & df & p & p.signif\\
\midrule
DesertIsland & 25 & 23.07 & 2 & 0.000 & ****\\
SnowyMountains & 24 & 3.63 & 2 & 0.162 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllrrrrl}
\toprule
Experiment & group1 & group2 & n1 & n2 & statistic & p.adj & p.adj.signif\\
\midrule
DesertIsland & 1 & 2 & 25 & 25 & 252 & 0.033 & *\\
DesertIsland & 1 & 3 & 25 & 25 & 311 & 0.000 & ***\\
DesertIsland & 2 & 3 & 25 & 25 & 184 & 0.581 & ns\\
SnowyMountains & 1 & 2 & 24 & 24 & 186 & 0.172 & ns\\
SnowyMountains & 1 & 3 & 24 & 24 & 185 & 0.314 & ns\\

SnowyMountains & 2 & 3 & 24 & 24 & 112 & 0.447 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llccc}
\toprule
Post-Immersion Question & Individual Characteristic & cor & p & p.signif\\
\midrule
HX Expressivity & VR Mastery & -0.004 & 0.973 & ns\\
HX Expressivity & Videogame Practice & -0.110 & 0.334 & ns\\
HX Expressivity & Age & 0.130 & 0.259 & ns\\
HX Expressivity & Cold Sensitivity & -0.170 & 0.249 & ns\\
HX Expressivity & Warmth Sensitivity & 0.250 & 0.083 & ns\\
\addlinespace
HX Realism & VR Mastery & -0.023 & 0.847 & ns\\
HX Realism & Videogame Practice & -0.015 & 0.899 & ns\\
HX Realism & Age & 0.04300 & 0.716 & ns\\
HX Realism & Cold Sensitivity & 0.091 & 0.531 & ns\\
HX Realism & Warmth Sensitivity & 0.060 & 0.679 & ns\\
\addlinespace
HX Involvement & VR Mastery & -0.160 & 0.181 & ns\\
HX Involvement & Videogame Practice & -0.088 & 0.452 & ns\\
HX Involvement & Age & 0.18000 & 0.120 & ns\\
HX Involvement & Cold Sensitivity & 0.00650 & 0.965 & ns\\
HX Involvement & Warmth Sensitivity & 0.110 & 0.429 & ns\\
\addlinespace
HX Harmony & VR Mastery & -0.110 & 0.348 & ns\\
HX Harmony & Videogame Practice & -0.093 & 0.425 & ns\\
HX Harmony & Age & -0.005 & 0.964 & ns\\
HX Harmony & Cold Sensitivity & 0.080 & 0.578 & ns\\
HX Harmony & Warmth Sensitivity & -0.067 & 0.643 & ns\\
\addlinespace
General Presence & VR Mastery & -0.086 & 0.463 & ns\\
General Presence & Videogame Practice & -0.310 & 0.007 & **\\
General Presence & Age & 0.044 & 0.711 & ns\\
General Presence & Cold Sensitivity & 0.130 & 0.369 & ns\\
General Presence & Warmth Sensitivity & 0.073 & 0.612 & ns\\
\addlinespace
SPES Spatial Location & VR Mastery & -0.088 & 0.454 & ns\\
SPES Spatial Location & Videogame Practice & -0.055 & 0.641 & ns\\
SPES Spatial Location & Age & -0.097 & 0.406 & ns\\
SPES Spatial Location & Cold Sensitivity & 0.043 & 0.765 & ns\\
SPES Spatial Location & Warmth Sensitivity & 0.110 & 0.459 & ns\\
\addlinespace
SPES Possible Actions & VR Mastery & -0.140 & 0.243 & ns\\
SPES Possible Actions & Videogame Practice & -0.260 & 0.022 & *\\
SPES Possible Actions & Age & 0.024 & 0.836 & ns\\
SPES Possible Actions & Cold Sensitivity & 0.120 & 0.396 & ns\\
SPES Possible Actions & Warmth Sensitivity & -0.015 & 0.917 & ns\\
\addlinespace
Thermal Perception & VR Mastery & -0.007 & 0.954 & ns\\
Thermal Perception & Videogame Practice & 0.035 & 0.765 & ns\\
Thermal Perception & Age & 0.074 & 0.529 & ns\\
Thermal Perception & Cold Sensitivity & 0.050 & 0.728 & ns\\
Thermal Perception & Warmth Sensitivity & 0.074 & 0.609 & ns\\
\addlinespace
Thermal Variation & VR Mastery & -0.073 & 0.533 & ns\\
Thermal Variation & Videogame Practice & -0.120 & 0.286 & ns\\
Thermal Variation & Age & 0.063 & 0.594 & ns\\
Thermal Variation & Cold Sensitivity & 0.180 & 0.221 & ns\\
Thermal Variation & Warmth Sensitivity & 0.033 & 0.818 & ns\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{llccc}
\toprule
Post-Immersion Question & Individual Characteristic & cor & p & p.signif\\
\midrule
HX Expressivity & VR Mastery & 0.097 & 0.416 & ns\\
HX Expressivity & Videogame Practice & 0.110 & 0.366 & ns\\
HX Expressivity & Age & -0.130 & 0.275\\
HX Expressivity & Cold Sensitivity & -0.120 & 0.414 & ns\\
HX Expressivity & Warmth Sensitivity & -0.006 & 0.968 & ns\\
\addlinespace
HX Realism & VR Mastery & -0.024 & 0.840 & ns\\
HX Realism & Videogame Practice & -0.160 & 0.185 & ns\\
HX Realism & Age & -0.005 & 0.968 & ns\\
HX Realism & Cold Sensitivity & 0.330 & 0.022 & *\\
HX Realism & Warmth Sensitivity & -0.083 & 0.573 & ns\\
\addlinespace
HX Involvement & VR Mastery & 0.100 & 0.400 & ns\\
HX Involvement & Videogame Practice & 0.087 & 0.467 & ns\\
HX Involvement & Age & -0.120 & 0.335 & ns\\
HX Involvement & Cold Sensitivity & 0.240 & 0.099 & ns\\
HX Involvement & Warmth Sensitivity & -0.150 & 0.302 & ns\\
\addlinespace
HX Harmony & VR Mastery & -0.001 & 0.997 & ns\\
HX Harmony & Videogame Practice & -0.130 & 0.264 & ns\\
HX Harmony & Age & 0.006 & 0.960 & ns\\
HX Harmony & Cold Sensitivity & 0.320 & 0.025 & *\\
HX Harmony & Warmth Sensitivity & 0.033 & 0.825 & ns\\
\addlinespace
General Presence & VR Mastery & -0.180 & 0.125 & ns\\
General Presence & Videogame Practice & -0.250 & 0.037 & *\\
General Presence & Age & 0.085 & 0.477 & ns\\
General Presence & Cold Sensitivity & 0.004 & 0.978 & ns\\
General Presence & Warmth Sensitivity & 0.073 & 0.623 & ns\\
\addlinespace
SPES Spatial Location & VR Mastery & -0.120 & 0.331 & ns\\
SPES Spatial Location & Videogame Practice & -0.160 & 0.180 & ns\\
SPES Spatial Location & Age & 0.230 & 0.057 & ns\\
SPES Spatial Location & Cold Sensitivity & -0.077 & 0.601 & ns\\
SPES Spatial Location & Warmth Sensitivity & 0.110 & 0.464 & ns\\
\addlinespace
SPES Possible Actions & VR Mastery & -0.091 & 0.445 & ns\\
SPES Possible Actions & Videogame Practice & -0.039 & 0.743 & ns\\
SPES Possible Actions & Age & 0.066 & 0.582 & ns\\
SPES Possible Actions & Cold Sensitivity & -0.056 & 0.706 & ns\\
SPES Possible Actions & Warmth Sensitivity & 0.170 & 0.251 & ns\\
\addlinespace
Thermal Perception & VR Mastery & 0.100 & 0.383 & ns\\
Thermal Perception & Videogame Practice & 0.058 & 0.628 & ns\\
Thermal Perception & Age & 0.110 & 0.337 & ns\\
Thermal Perception & Cold Sensitivity & 0.049 & 0.742 & ns\\
Thermal Perception & Warmth Sensitivity & 0.081 & 0.585 & ns\\
\addlinespace
Thermal Variation & VR Mastery & 0.065 & 0.589 & ns\\
Thermal Variation & Videogame Practice & 0.270 & 0.021 & *\\
Thermal Variation & Age & -0.250 & 0.037 & *\\
Thermal Variation & Cold Sensitivity & -0.098 & 0.506 & ns\\
Thermal Variation & Warmth Sensitivity & 0.056 & 0.706 & ns\\
\bottomrule
\end{tabular}
